$G_2$-QCD: Spectroscopy and the phase diagram at zero temperature and finite density

Due to the fermion sign problem, standard lattice Monte-Carlo method for QCD fail at small temperatures and high baryon densities. $G_2$-QCD, QCD with the gauge group $SU(3)$ replaced by the exceptional Lie group $G_2$, can be simulated using lattice techniques at these densities, and can therefore provide an illustration of the possible phase structure. Here we present a systematic investigation of the ground-state hadronic spectrum using lattice simulations for different quark masses in several hadronic sectors. We then show that the different hadronic scales of Goldstone bosons, intermediate bosons, and baryons is reflected in the phase structure at finite density.

==> plots/MassProton_8_16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(480,352){\makebox(0,0){\strut{}0.90}}%
      \put(1443,352){\makebox(0,0){\strut{}0.95}}%
      \put(2405,352){\makebox(0,0){\strut{}1.00}}%
      \put(3368,352){\makebox(0,0){\strut{}1.05}}%
      \put(4330,352){\makebox(0,0){\strut{}1.10}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3200){\makebox(0,0)[r]{\strut{}$m_{\text{Proton}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{MassProton_8_16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Mass_8_16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(558,352){\makebox(0,0){\strut{}0.60}}%
      \put(1335,352){\makebox(0,0){\strut{}0.70}}%
      \put(2113,352){\makebox(0,0){\strut{}0.80}}%
      \put(2890,352){\makebox(0,0){\strut{}0.90}}%
      \put(3668,352){\makebox(0,0){\strut{}1.00}}%
      \put(4445,352){\makebox(0,0){\strut{}1.10}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3200){\makebox(0,0)[r]{\strut{}$m_{{d(0^+)}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Mass_8_16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/diquarkmass_096.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(384,799){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(384,1373){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(384,1947){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(384,2522){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,3096){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(985,352){\makebox(0,0){\strut{}0.148}}%
      \put(1996,352){\makebox(0,0){\strut{}0.152}}%
      \put(3007,352){\makebox(0,0){\strut{}0.156}}%
      \put(4018,352){\makebox(0,0){\strut{}0.160}}%
      \put(2501,112){\makebox(0,0){\strut{}$\kappa$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3200){\makebox(0,0)[r]{\strut{}$d (0^{+})$}}%
      \csname LTb\endcsname%
      \put(3788,2960){\makebox(0,0)[r]{\strut{}$d (1^{+})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diquarkmass_096}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/mass_096.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,723){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1126){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1529){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,1932){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2335){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,2738){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(384,3141){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(480,160){\makebox(0,0){\strut{}}}%
      \put(929,160){\makebox(0,0){\strut{}$0^+$}}%
      \put(1378,160){\makebox(0,0){\strut{}$0^-$}}%
      \put(1828,160){\makebox(0,0){\strut{}$\frac{1}{2}^+$}}%
      \put(2277,160){\makebox(0,0){\strut{}$\frac{1}{2}^-$}}%
      \put(2726,160){\makebox(0,0){\strut{}$1^+$}}%
      \put(3175,160){\makebox(0,0){\strut{}$1^-$}}%
      \put(3625,160){\makebox(0,0){\strut{}$\frac{3}{2}^+$}}%
      \put(4074,160){\makebox(0,0){\strut{}$\frac{3}{2}^-$}}%
      \put(4523,160){\makebox(0,0){\strut{}}}%
      \put(4619,320){\makebox(0,0)[l]{\strut{}0}}%
      \put(4619,666){\makebox(0,0)[l]{\strut{}247}}%
      \put(4619,1020){\makebox(0,0)[l]{\strut{}500}}%
      \put(4619,1634){\makebox(0,0)[l]{\strut{}938}}%
      \put(4619,2421){\makebox(0,0)[l]{\strut{}1500}}%
      \put(4619,3121){\makebox(0,0)[l]{\strut{}2000}}%
      \put(208,1771){\makebox(0,0){\strut{}$m$}}%
      \put(4890,1371){\makebox(0,0){\strut{}$m$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,667){\makebox(0,0){\strut{}$d$}}%
      \put(1378,836){\makebox(0,0){\strut{}$d$}}%
      \put(2726,852){\makebox(0,0){\strut{}$d$}}%
      \put(3175,1231){\makebox(0,0){\strut{}$d$}}%
      \put(1378,715){\makebox(0,0){\strut{}$\eta$}}%
      \put(1828,1634){\makebox(0,0){\strut{}$N$}}%
      \put(2277,1747){\makebox(0,0){\strut{}$N$}}%
      \put(3625,1763){\makebox(0,0){\strut{}$\Delta$}}%
      \put(4074,1876){\makebox(0,0){\strut{}$\Delta$}}%
      \put(929,1666){\makebox(0,0){\strut{}$d^*$}}%
      \put(1378,1884){\makebox(0,0){\strut{}$d^*$}}%
      \put(2726,1835){\makebox(0,0){\strut{}$d^*$}}%
      \put(3175,2271){\makebox(0,0){\strut{}$d^*$}}%
      \put(1378,1714){\makebox(0,0){\strut{}$\eta^*$}}%
      \put(1828,2932){\makebox(0,0){\strut{}$N^*$}}%
      \put(2277,3012){\makebox(0,0){\strut{}$N^*$}}%
      \put(3625,3020){\makebox(0,0){\strut{}$\Delta^*$}}%
      \put(4074,3028){\makebox(0,0){\strut{}$\Delta^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass_096}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/mass_105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,723){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1126){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1529){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,1932){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2335){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,2738){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(384,3141){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(480,160){\makebox(0,0){\strut{}}}%
      \put(929,160){\makebox(0,0){\strut{}$0^+$}}%
      \put(1378,160){\makebox(0,0){\strut{}$0^-$}}%
      \put(1828,160){\makebox(0,0){\strut{}$\frac{1}{2}^+$}}%
      \put(2277,160){\makebox(0,0){\strut{}$\frac{1}{2}^-$}}%
      \put(2726,160){\makebox(0,0){\strut{}$1^+$}}%
      \put(3175,160){\makebox(0,0){\strut{}$1^-$}}%
      \put(3625,160){\makebox(0,0){\strut{}$\frac{3}{2}^+$}}%
      \put(4074,160){\makebox(0,0){\strut{}$\frac{3}{2}^-$}}%
      \put(4523,160){\makebox(0,0){\strut{}}}%
      \put(4619,320){\makebox(0,0)[l]{\strut{}0}}%
      \put(4619,796){\makebox(0,0)[l]{\strut{}326}}%
      \put(4619,1050){\makebox(0,0)[l]{\strut{}500}}%
      \put(4619,1690){\makebox(0,0)[l]{\strut{}938}}%
      \put(4619,2511){\makebox(0,0)[l]{\strut{}1500}}%
      \put(4619,3241){\makebox(0,0)[l]{\strut{}2000}}%
      \put(208,1771){\makebox(0,0){\strut{}$m$}}%
      \put(4890,1371){\makebox(0,0){\strut{}$m$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,796){\makebox(0,0){\strut{}$d$}}%
      \put(1289,779){\makebox(0,0){\strut{}$d$}}%
      \put(2726,844){\makebox(0,0){\strut{}$d$}}%
      \put(3175,812){\makebox(0,0){\strut{}$d$}}%
      \put(1558,820){\makebox(0,0){\strut{}$\eta$}}%
      \put(1828,1690){\makebox(0,0){\strut{}$N$}}%
      \put(2277,1779){\makebox(0,0){\strut{}$N$}}%
      \put(3625,1723){\makebox(0,0){\strut{}$\Delta$}}%
      \put(4074,1819){\makebox(0,0){\strut{}$\Delta$}}%
      \put(929,1771){\makebox(0,0){\strut{}$d^*$}}%
      \put(1289,1811){\makebox(0,0){\strut{}$d^*$}}%
      \put(2726,1876){\makebox(0,0){\strut{}$d^*$}}%
      \put(3175,1795){\makebox(0,0){\strut{}$d^*$}}%
      \put(1558,1835){\makebox(0,0){\strut{}$\eta^*$}}%
      \put(1828,3036){\makebox(0,0){\strut{}$N^*$}}%
      \put(2277,3101){\makebox(0,0){\strut{}$N^*$}}%
      \put(3625,3109){\makebox(0,0){\strut{}$\Delta^*$}}%
      \put(4074,3117){\makebox(0,0){\strut{}$\Delta^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass_105}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/onset.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(384,831){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(384,1150){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(384,1469){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(384,1788){\makebox(0,0)[r]{\strut{}0.35}}%
      \put(384,2107){\makebox(0,0)[r]{\strut{}0.40}}%
      \put(384,2426){\makebox(0,0)[r]{\strut{}0.45}}%
      \put(384,2745){\makebox(0,0)[r]{\strut{}0.50}}%
      \put(384,3064){\makebox(0,0)[r]{\strut{}0.55}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.60}}%
      \put(733,352){\makebox(0,0){\strut{}0.96}}%
      \put(1238,352){\makebox(0,0){\strut{}0.98}}%
      \put(1743,352){\makebox(0,0){\strut{}1.00}}%
      \put(2249,352){\makebox(0,0){\strut{}1.02}}%
      \put(2754,352){\makebox(0,0){\strut{}1.04}}%
      \put(3260,352){\makebox(0,0){\strut{}1.06}}%
      \put(3765,352){\makebox(0,0){\strut{}1.08}}%
      \put(4270,352){\makebox(0,0){\strut{}1.10}}%
      \put(-176,1947){\makebox(0,0){\strut{}$\mu$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3200){\makebox(0,0)[r]{\strut{}$m_{d(0^+)}/2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{onset}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/pd8_16_QND_105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,531){\makebox(0,0)[r]{\strut{}0}}%
      \put(384,911){\makebox(0,0)[r]{\strut{}2}}%
      \put(384,1292){\makebox(0,0)[r]{\strut{}4}}%
      \put(384,1672){\makebox(0,0)[r]{\strut{}6}}%
      \put(384,2052){\makebox(0,0)[r]{\strut{}8}}%
      \put(384,2432){\makebox(0,0)[r]{\strut{}10}}%
      \put(384,2813){\makebox(0,0)[r]{\strut{}12}}%
      \put(384,3193){\makebox(0,0)[r]{\strut{}14}}%
      \put(480,352){\makebox(0,0){\strut{}0.0}}%
      \put(884,352){\makebox(0,0){\strut{}0.2}}%
      \put(1289,352){\makebox(0,0){\strut{}0.4}}%
      \put(1693,352){\makebox(0,0){\strut{}0.6}}%
      \put(2097,352){\makebox(0,0){\strut{}0.8}}%
      \put(2502,352){\makebox(0,0){\strut{}1.0}}%
      \put(2906,352){\makebox(0,0){\strut{}1.2}}%
      \put(3310,352){\makebox(0,0){\strut{}1.4}}%
      \put(3714,352){\makebox(0,0){\strut{}1.6}}%
      \put(4119,352){\makebox(0,0){\strut{}1.8}}%
      \put(4523,352){\makebox(0,0){\strut{}2.0}}%
      \put(208,2187){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pd8_16_QND_105}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_096.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,717){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1127){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,1537){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(384,2358){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(384,2768){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(384,3178){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(480,352){\makebox(0,0){\strut{}0.00}}%
      \put(985,352){\makebox(0,0){\strut{}0.10}}%
      \put(1491,352){\makebox(0,0){\strut{}0.20}}%
      \put(1996,352){\makebox(0,0){\strut{}0.30}}%
      \put(2502,352){\makebox(0,0){\strut{}0.40}}%
      \put(3007,352){\makebox(0,0){\strut{}0.50}}%
      \put(3512,352){\makebox(0,0){\strut{}0.60}}%
      \put(4018,352){\makebox(0,0){\strut{}0.70}}%
      \put(4523,352){\makebox(0,0){\strut{}0.80}}%
      \put(-176,1947){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1567,1127){\makebox(0,0){\strut{}$d(0^{+})$}}%
      \put(2097,1537){\makebox(0,0){\strut{}$d(0^{-})$}}%
      \put(3495,2563){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{+})$}}%
      \put(3731,2973){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{-})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_096}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,717){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1127){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,1537){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(384,2358){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(384,2768){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(384,3178){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(480,352){\makebox(0,0){\strut{}0.00}}%
      \put(985,352){\makebox(0,0){\strut{}0.10}}%
      \put(1491,352){\makebox(0,0){\strut{}0.20}}%
      \put(1996,352){\makebox(0,0){\strut{}0.30}}%
      \put(2502,352){\makebox(0,0){\strut{}0.40}}%
      \put(3007,352){\makebox(0,0){\strut{}0.50}}%
      \put(3512,352){\makebox(0,0){\strut{}0.60}}%
      \put(4018,352){\makebox(0,0){\strut{}0.70}}%
      \put(4523,352){\makebox(0,0){\strut{}0.80}}%
      \put(-176,1947){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1537){\makebox(0,0){\strut{}$d(0^{+})$}}%
      \put(1920,1947){\makebox(0,0){\strut{}$d(0^{-})$}}%
      \put(3411,2358){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{+})$}}%
      \put(3613,2768){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{-})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_105}}%
    \gplfronttext
  \end{picture}%
\endgroup

